On the basis set selection for molecular core-level $GW$ calculations

The $GW$ approximation has been recently gaining popularity among the method for simulating molecular core-level X-ray photoemission spectra. Traditionally, $GW$ core-level binding energies have been computed using either the cc-pV$n$Z or def2-$n$ZVP basis set families, extrapolating the obtained results to the complete basis set limit, followed by a an element-specific relativistic correction. Despite of achieving good accuracy, these binding energies are chronically underestimated. By using first-row elements and standard techniques known to offer good cost-accuracy ratio in other theories, we show that the cc-pV$n$Z and def2-$n$ZVP families show large contraction errors and lead to unreliable complete basis set extrapolations. On the other hand, we demonstrate that uncontracted versions of these basis sets offer vastly improved convergence. Even faster convergence can be obtained using core-rich, property-optimized, basis sets families like pcSseg-$n$, pcJ-$n$ and ccX-$n$Z. Finally, we also show that the improvement over the core properties does not degrade the calculation of the valence excitations, and thus offer a balanced description of both core and valence regions.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          & & 290.84 & 291.50 & 290.43 & 290.28 \\
ethane               & C          & & 290.71 & 291.42 & 290.38 & 290.26 \\
ethene               & C          & & 290.82 & 291.65 & 290.53 & 290.48 \\
ethyne               & C          & & 291.25 & 292.15 & 290.93 & 290.74 \\
carbon monoxide      & O          & & 542.10 & 542.87 & 541.36 & 541.04 \\
carbon monoxide      & C          & & 296.23 & 296.98 & 295.61 & 295.36 \\
carbon dioxide       & O          & & 541.32 & 541.83 & 540.48 & 540.16 \\
carbon dioxide       & C          & & 297.70 & 299.00 & 297.57 & 297.43 \\
tetrafluoromethane   & F          & & 695.20 & 695.49 & 693.91 & 693.45 \\
tetrafluoromethane   & C          & & 301.90 & 303.08 & 301.79 & 301.76 \\
fluoromethane        & F          & & 692.40 & 692.32 & 691.10 & 690.61 \\
fluoromethane        & C          & & 293.56 & 294.25 & 293.25 & 293.16 \\
trifluoromethane     & F          & & 694.10 & 694.40 & 692.97 & 692.52 \\
trifluoromethane     & C          & & 299.16 & 300.11 & 299.00 & 298.95 \\
methanol             & O          & & 538.88 & 539.37 & 538.21 & 537.84 \\
methanol             & C          & & 292.30 & 293.15 & 292.15 & 292.06 \\
formaldehyde         & O          & & 539.33 & 539.68 & 538.39 & 538.08 \\
formaldehyde         & C          & & 294.38 & 295.38 & 294.27 & 294.08 \\
dimethyl ether       & O          & & 538.36 & 538.92 & 537.81 & 537.48 \\
dimethyl ether       & C          & & 292.17 & 292.95 & 291.95 & 291.85 \\
formic acid          & O (OH)     & & 540.69 & 541.02 & 539.84 & 539.51 \\
formic acid          & O (C=O)    & & 539.02 & 539.23 & 537.95 & 537.64 \\
formic acid          & C          & & 295.75 & 296.73 & 295.60 & 295.50 \\
acetone              & O          & & 537.73 & 538.24 & 537.00 & 536.72 \\
acetone              & C (C=O)    & & 293.88 & 294.57 & 293.54 & 293.55 \\
acetone              & C (CH3)    & & 291.23 & 291.90 & 290.90 & 290.80 \\
methyl formate       & O (OCH3)   & & 539.64 & 540.34 & 539.20 & 538.90 \\
methyl formate       & O (C=O)    & & 538.24 & 538.81 & 537.56 & 537.27 \\
acetic acid          & O (OH)     & & 540.10 & 540.49 & 539.33 & 539.01 \\
acetic acid          & O (C=O)    & & 538.31 & 538.57 & 537.32 & 537.01 \\
acetic acid          & C (COOH)   & & 295.35 & 296.28 & 295.21 & 295.13 \\
acetic acid          & C (CH3)    & & 291.55 & 292.31 & 291.32 & 291.23 \\
water                & O          & & 539.70 & 540.06 & 538.84 & 538.40 \\
ozone                & O middle   & & 546.44 & 548.20 & 546.97 & 546.66 \\
ozone                & O terminal & & 541.75 & 542.17 & 540.98 & 540.63 \\
oxygen               & O weaker   & & 544.20 & 544.93 & 543.58 & 543.18 \\
oxygen               & O stronger & & 543.10 & 543.97 & 542.53 & 542.13 \\
nitrogen             & N          & & 409.93 & 410.84 & 409.29 & 408.94 \\
ammonia              & N          & & 405.52 & 406.21 & 405.07 & 404.72 \\
hydrogen cyanide     & N          & & 406.80 & 407.58 & 406.21 & 405.88 \\
hydrogen cyanide     & C          & & 293.50 & 294.27 & 292.98 & 292.77 \\
acetonitrile         & N          & & 405.58 & 406.41 & 405.11 & 404.80 \\
acetonitrile         & C (CH3)    & & 292.88 & 293.45 & 292.43 & 292.32 \\
acetonitrile         & C (CN)     & & 292.60 & 293.56 & 292.35 & 292.27 \\
glycine              & O (OH)     & & 540.20 & 540.60 & 539.41 & 539.09 \\
glycine              & O (C=O)    & & 538.40 & 538.71 & 537.44 & 537.15 \\
glycine              & N          & & 405.40 & 406.24 & 405.11 & 404.84 \\
glycine              & C (COOH)   & & 295.20 & 296.09 & 295.04 & 294.98 \\
glycine              & C (CH2)    & & 292.30 & 292.99 & 292.08 & 292.02 \\
pyridine             & N          & & 404.82 & 405.48 & 404.41 & 404.23 \\
pyrrole              & N          & & 406.18 & 406.92 & 405.80 & 405.64 \\
aniline              & N          & & 405.31 & 405.70 & 404.72 & 404.53 \\
urea                 & O          & & 537.19 & 537.31 & 536.19 & 535.91 \\
urea                 & N          & & 406.09 & 406.78 & 405.71 & 405.47 \\
urea                 & C          & & 294.84 & 295.82 & 294.78 & 294.70 \\
methylamine          & N          & & 405.17 & 405.86 & 404.76 & 404.47 \\
nitrobenzene         & O          & & 538.63 & 538.88 & 537.88 & 537.62 \\
nitrobenzene         & N          & & 411.60 & 412.89 & 411.90 & 411.77 \\
nitrobenzene         & C (C1)     & & 292.08 & 292.94 & 291.99 & 291.92 \\
nitrobenzene         & C (C2-4)   & & 291.13 & 291.97 & 290.95 & 290.87 \\
benzene              & C          & & 290.38 & 291.06 & 290.04 & 289.98 \\
phenyacetylene       & C (C3)     & & 290.88 & 291.78 & 290.84 & 290.78 \\
phenyacetylene       & C (C2)     & & 290.55 & 291.41 & 290.34 & 290.22 \\
phenyacetylene       & C (C4-6)   & & 290.16 & 291.13 & 290.17 & 290.09 \\
phenyacetylene       & C (C1)     & & 289.75 & 290.82 & 289.79 & 289.66 \\\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          &  & 290.84 & 290.89 & 290.86 & 290.93 \\
ethane               & C          &  & 290.71 & 290.87 & 290.84 & 290.92 \\
ethene               & C          &  & 290.82 & 291.05 & 290.97 & 291.05 \\
ethyne               & C          &  & 291.25 & 291.49 & 291.31 & 291.36 \\
carbon monoxide      & O          &  & 542.10 & 541.96 & 541.64 & 541.66 \\
carbon monoxide      & C          &  & 296.23 & 296.40 & 296.07 & 296.09 \\
carbon dioxide       & O          &  & 541.32 & 541.08 & 540.74 & 540.78 \\
carbon dioxide       & C          &  & 297.70 & 298.42 & 298.14 & 298.15 \\
tetrafluoromethane   & F          &  & 695.20 & 694.47 & 694.02 & 694.07 \\
tetrafluoromethane   & C          &  & 301.90 & 302.70 & 302.46 & 302.49 \\
fluoromethane        & F          &  & 692.40 & 691.23 & 691.18 & 691.22 \\
fluoromethane        & C          &  & 293.56 & 293.71 & 293.73 & 293.84 \\
trifluoromethane     & F          &  & 694.10 & 693.34 & 693.07 & 693.13 \\
trifluoromethane     & C          &  & 299.16 & 299.69 & 299.59 & 299.67 \\
methanol             & O          &  & 538.88 & 538.46 & 538.43 & 538.77 \\
methanol             & C          &  & 292.30 & 292.60 & 292.63 & 292.72 \\
formaldehyde         & O          &  & 539.33 & 538.75 & 538.65 & 538.67 \\
formaldehyde         & C          &  & 294.38 & 294.84 & 294.76 & 294.71 \\
dimethyl ether       & O          &  & 538.36 & 538.16 & 538.05 & 538.09 \\
dimethyl ether       & C          &  & 292.17 & 292.42 & 292.43 & 292.51 \\
formic acid          & O (OH)     &  & 540.69 & 540.14 & 540.07 & 540.11 \\
formic acid          & O (C=O)    &  & 539.02 & 538.47 & 538.20 & 538.23 \\
formic acid          & C          &  & 295.75 & 296.22 & 296.15 & 296.23 \\
acetone              & O          &  & 537.73 & 537.43 & 537.26 & 537.29 \\
acetone              & C (C=O)    &  & 293.88 & 294.15 & 294.08 & 294.14 \\
acetone              & C (CH3)    &  & 291.23 & 291.38 & 291.37 & 291.46 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.64 & 539.45 & 539.49 \\
methyl formate       & O (C=O)    &  & 538.24 & 537.94 & 537.81 & 537.85 \\
acetic acid          & O (OH)     &  & 540.10 & 539.72 & 539.57 & 539.69 \\
acetic acid          & O (C=O)    &  & 538.31 & 537.73 & 537.57 & 537.60 \\
acetic acid          & C (COOH)   &  & 295.35 & 295.84 & 295.84 & 295.82 \\
acetic acid          & C (CH3)    &  & 291.55 & 291.80 & 291.80 & 291.89 \\
water                & O          &  & 539.70 & 539.59 & 539.04 & 539.03 \\
ozone                & O middle   &  & 546.44 & 547.67 & 547.28 & 547.81 \\
ozone                & O terminal &  & 541.75 & 541.50 & 541.17 & 541.16 \\
oxygen               & O weaker   &  & 544.20 & 544.31 & 543.81 & 543.77 \\
oxygen               & O stronger &  & 543.10 & 543.19 & 542.81 & 542.77 \\
nitrogen             & N          &  & 409.93 & 410.95 & 409.65 & 409.63 \\
ammonia              & N          &  & 405.52 & 405.49 & 405.36 & 405.36 \\
hydrogen cyanide     & N          &  & 406.80 & 406.84 & 406.55 & 406.59 \\
hydrogen cyanide     & C          &  & 293.50 & 293.64 & 293.71 & 293.48 \\
acetonitrile         & N          &  & 405.58 & 405.67 & 405.44 & 405.49 \\
acetonitrile         & C (CH3)    &  & 292.88 & 292.91 & 292.92 & 292.98 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.01 & 292.85 & 292.88 \\
glycine              & O (OH)     &  & 540.20 & 539.79 & 539.65 & 539.93 \\
glycine              & O (C=O)    &  & 538.40 & 537.87 & 537.70 & 537.73 \\
glycine              & N          &  & 405.40 & 405.47 & 405.43 & 405.49 \\
glycine              & C (COOH)   &  & 295.20 & 295.65 & 295.75 & 295.67 \\
glycine              & C (CH2)    &  & 292.30 & 292.54 & 292.58 & 292.67 \\
pyridine             & N          &  & 404.82 & 404.83 & 404.73 & 404.81 \\
pyrrole              & N          &  & 406.18 & 406.18 & 406.14 & 406.24 \\
aniline              & N          &  & 405.31 & 405.06 & 405.02 & 405.10 \\
urea                 & O          &  & 537.19 & 536.53 & 536.44 & 536.49 \\
urea                 & N          &  & 406.09 & 406.09 & 406.03 & 406.10 \\
urea                 & C          &  & 294.84 & 295.37 & 295.50 & 295.40 \\
methylamine          & N          &  & 405.17 & 405.04 & 405.07 & 405.10 \\
nitrobenzene         & O          &  & 538.63 & 538.18 & 538.09 & 538.13 \\
nitrobenzene         & N          &  & 411.60 & 412.46 & 412.31 & 412.36 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.55 & 292.48 & 292.52 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.47 & 291.39 & 291.45 \\
benzene              & C          &  & 290.38 & 290.55 & 290.49 & 290.55 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.37 & 291.31 & 291.37 \\
phenyacetylene       & C (C2)     &  & 290.55 & 290.88 & 290.79 & 290.83 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.65 & 290.61 & 290.67 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.23 & 290.17 & 290.22 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ & 5Z  \\\hline
methane              & C          &  & 290.84 & 291.93 & 290.20 & 290.42 & 290.52 \\
ethane               & C          &  & 290.71 & 291.84 & 290.17 & 290.39 & 290.46 \\
ethene               & C          &  & 290.82 & 292.01 & 290.34 & 290.54 & 290.64 \\
ethyne               & C          &  & 291.25 & 292.50 & 290.83 & 290.89 & 290.92 \\
carbon monoxide      & O          &  & 542.10 & 543.19 & 541.19 & 541.17 & 541.23 \\
carbon monoxide      & C          &  & 296.23 & 297.58 & 295.51 & 295.58 & 295.57 \\
carbon dioxide       & O          &  & 541.32 & 542.14 & 540.24 & 540.30 & 540.32 \\
carbon dioxide       & C          &  & 297.70 & 299.30 & 297.41 & 297.62 & 297.63 \\
tetrafluoromethane   & F          &  & 695.20 & 695.85 & 693.64 & 693.60 & 693.60 \\
tetrafluoromethane   & C          &  & 301.90 & 303.10 & 301.59 & 301.91 & 301.99 \\
fluoromethane        & F          &  & 692.40 & 692.88 & 690.81 & 690.78 & 690.69 \\
fluoromethane        & C          &  & 293.56 & 294.58 & 293.00 & 293.28 & 293.38 \\
trifluoromethane     & F          &  & 694.10 & 694.81 & 692.69 & 692.66 & 692.60 \\
trifluoromethane     & C          &  & 299.16 & 300.25 & 298.76 & 299.09 & 299.16 \\
methanol             & O          &  & 538.88 & 539.83 & 537.92 & 537.98 & 537.94 \\
methanol             & C          &  & 292.30 & 293.49 & 291.91 & 292.18 & 292.28 \\
formaldehyde         & O          &  & 539.33 & 540.03 & 538.15 & 538.22 & 538.19 \\
formaldehyde         & C          &  & 294.38 & 295.71 & 294.03 & 294.29 & 294.36 \\
dimethyl ether       & O          &  & 538.36 & 539.41 & 537.54 & 537.60 & 537.61 \\
dimethyl ether       & C          &  & 292.17 & 293.33 & 291.72 & 291.97 & 292.04 \\
formic acid          & O (OH)     &  & 540.69 & 541.35 & 539.56 & 539.63 & 539.68 \\
formic acid          & O (C=O)    &  & 539.02 & 539.52 & 537.69 & 537.77 & 537.81 \\
formic acid          & C          &  & 295.75 & 297.02 & 295.37 & 295.64 & 295.76 \\
acetone              & O          &  & 537.73 & 538.63 & 536.76 & 536.83 & 536.87 \\
acetone              & C (C=O)    &  & 293.88 & 294.97 & 293.40 & 293.60 & 293.71 \\
acetone              & C (CH3)    &  & 291.23 & 292.28 & 290.69 & 290.93 & 291.00 \\
methyl formate       & O (OCH3)   &  & 539.64 & 540.71 & 538.94 & 539.01 & 539.04 \\
methyl formate       & O (C=O)    &  & 538.24 & 539.15 & 537.30 & 537.38 & 537.44 \\
acetic acid          & O (OH)     &  & 540.10 & 540.85 & 539.05 & 539.13 & 539.20 \\
acetic acid          & O (C=O)    &  & 538.31 & 538.89 & 537.05 & 537.12 & 537.18 \\
acetic acid          & C (COOH)   &  & 295.35 & 296.61 & 295.01 & 295.28 & 295.36 \\
acetic acid          & C (CH3)    &  & 291.55 & 292.68 & 291.09 & 291.35 & 291.45 \\
water                & O          &  & 539.70 & 540.52 & 538.55 & 538.60 & 538.51 \\
ozone                & O middle   &  & 546.44 & 548.33 & 546.73 & 546.77 & 546.81 \\
ozone                & O terminal &  & 541.75 & 542.25 & 540.73 & 540.72 & 540.76 \\
oxygen               & O weaker   &  & 544.20 & 546.18 & 543.37 & 543.33 & 543.30 \\
oxygen               & O stronger &  & 543.10 & 544.15 & 542.33 & 542.30 & 542.33 \\
nitrogen             & N          &  & 409.93 & 411.12 & 409.08 & 409.14 & 409.36 \\
ammonia              & N          &  & 405.52 & 406.65 & 404.73 & 404.91 & 405.27 \\
hydrogen cyanide     & N          &  & 406.80 & 407.96 & 405.97 & 406.18 & 406.14 \\
hydrogen cyanide     & C          &  & 293.50 & 294.65 & 292.81 & 292.96 & 293.00 \\
acetonitrile         & N          &  & 405.58 & 406.81 & 404.85 & 405.02 & 405.15 \\
acetonitrile         & C (CH3)    &  & 292.88 & 293.84 & 292.22 & 292.46 & 292.57 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.99 & 292.19 & 292.37 & 292.32 \\
glycine              & O (OH)     &  & 540.20 & 540.93 & 539.11 & 539.20 & 539.26 \\
glycine              & O (C=O)    &  & 538.40 & 539.01 & 537.16 & 537.26 & 537.33 \\
glycine              & N          &  & 405.40 & 406.64 & 404.79 & 404.97 & 405.05 \\
glycine              & C (COOH)   &  & 295.20 & 296.41 & 294.82 & 295.10 & 295.18 \\
glycine              & C (CH2)    &  & 292.30 & 293.35 & 291.85 & 292.12 & 292.21 \\
pyridine             & N          &  & 404.82 & 405.86 & 404.15 & 404.34 & 404.42 \\
pyrrole              & N          &  & 406.18 & 407.25 & 405.63 & 405.76 & 405.81 \\
aniline              & N          &  & 405.31 & 406.05 & 404.43 & 404.63 & 404.72 \\
urea                 & O          &  & 537.19 & 537.67 & 535.91 & 536.01 & 536.08 \\
urea                 & N          &  & 406.09 & 407.11 & 405.40 & 405.59 & 405.68 \\
urea                 & C          &  & 294.84 & 296.16 & 294.63 & 294.84 & 294.92 \\
methylamine          & N          &  & 405.17 & 406.30 & 404.50 & 404.62 & 404.66 \\
nitrobenzene         & O          &  & 538.63 & 539.17 & 537.64 & 537.71 & 537.79 \\
nitrobenzene         & N          &  & 411.60 & 413.14 & 411.71 & 411.91 & 411.95 \\
nitrobenzene         & C (C1)     &  & 292.08 & 293.21 & 291.84 & 292.03 & 292.11 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 292.22 & 290.79 & 290.98 & 291.07 \\
benzene              & C          &  & 290.38 & 291.38 & 289.89 & 290.08 & 290.17 \\
phenyacetylene       & C (C3)     &  & 290.88 & 292.13 & 290.69 & 290.89 & 290.98 \\
phenyacetylene       & C (C2)     &  & 290.55 & 291.76 & 290.17 & 290.36 & 290.45 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 291.44 & 290.00 & 290.20 & 290.28 \\
phenyacetylene       & C (C1)     &  & 289.75 & 291.13 & 289.62 & 289.79 & 289.84 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ & 5Z  \\\hline
methane              & C          &  & 290.84 & 290.95 & 290.91 & 290.94 & 290.98 \\
ethane               & C          &  & 290.71 & 290.92 & 290.90 & 290.91 & 290.96 \\
ethene               & C          &  & 290.82 & 291.08 & 290.99 & 291.04 & 291.09 \\
ethyne               & C          &  & 291.25 & 291.50 & 291.40 & 291.42 & 291.39 \\
carbon monoxide      & O          &  & 542.10 & 541.93 & 541.74 & 541.70 & 541.65 \\
carbon monoxide      & C          &  & 296.23 & 296.37 & 296.27 & 296.15 & 296.12 \\
carbon dioxide       & O          &  & 541.32 & 540.88 & 540.79 & 540.82 & 540.76 \\
carbon dioxide       & C          &  & 297.70 & 298.18 & 298.17 & 298.17 & 298.19 \\
tetrafluoromethane   & F          &  & 695.20 & 694.42 & 694.10 & 694.11 & 694.10 \\
tetrafluoromethane   & C          &  & 301.90 & 302.49 & 302.41 & 302.51 & 302.52 \\
fluoromethane        & F          &  & 692.40 & 691.45 & 691.25 & 691.28 & 691.16 \\
fluoromethane        & C          &  & 293.56 & 293.71 & 293.75 & 293.83 & 293.87 \\
trifluoromethane     & F          &  & 694.10 & 693.40 & 693.14 & 693.17 & 693.09 \\
trifluoromethane     & C          &  & 299.16 & 299.55 & 299.58 & 299.65 & 299.69 \\
methanol             & O          &  & 538.88 & 538.53 & 538.46 & 538.53 & 538.45 \\
methanol             & C          &  & 292.30 & 292.62 & 292.67 & 292.72 & 292.76 \\
formaldehyde         & O          &  & 539.33 & 538.80 & 538.68 & 538.71 & 538.66 \\
formaldehyde         & C          &  & 294.38 & 294.77 & 294.74 & 294.84 & 294.86 \\
dimethyl ether       & O          &  & 538.36 & 538.18 & 538.07 & 538.12 & 538.08 \\
dimethyl ether       & C          &  & 292.17 & 292.46 & 292.52 & 292.51 & 292.54 \\
formic acid          & O (OH)     &  & 540.69 & 540.13 & 540.09 & 540.16 & 540.12 \\
formic acid          & O (C=O)    &  & 539.02 & 538.28 & 538.21 & 538.26 & 538.21 \\
formic acid          & C          &  & 295.75 & 296.12 & 296.09 & 296.22 & 296.20 \\
acetone              & O          &  & 537.73 & 537.43 & 537.28 & 537.32 & 537.28 \\
acetone              & C (C=O)    &  & 293.88 & 294.13 & 294.05 & 294.14 & 294.17 \\
acetone              & C (CH3)    &  & 291.23 & 291.39 & 291.44 & 291.46 & 291.49 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.54 & 539.46 & 539.52 & 539.47 \\
methyl formate       & O (C=O)    &  & 538.24 & 537.92 & 537.82 & 537.88 & 537.84 \\
acetic acid          & O (OH)     &  & 540.10 & 539.64 & 539.58 & 539.65 & 539.60 \\
acetic acid          & O (C=O)    &  & 538.31 & 537.67 & 537.57 & 537.62 & 537.58 \\
acetic acid          & C (COOH)   &  & 295.35 & 295.77 & 295.78 & 295.86 & 295.84 \\
acetic acid          & C (CH3)    &  & 291.55 & 291.78 & 291.79 & 291.92 & 291.94 \\
water                & O          &  & 539.70 & 539.13 & 539.10 & 539.17 & 539.02 \\
ozone                & O middle   &  & 546.44 & 547.38 & 547.27 & 547.31 & 547.28 \\
ozone                & O terminal &  & 541.75 & 541.27 & 541.15 & 541.17 & 541.15 \\
oxygen               & O weaker   &  & 544.20 & 544.03 & 543.85 & 543.82 & 543.77 \\
oxygen               & O stronger &  & 543.10 & 543.07 & 542.86 & 542.82 & 542.78 \\
nitrogen             & N          &  & 409.93 & 409.89 & 409.72 & 409.65 & 409.66 \\
ammonia              & N          &  & 405.52 & 405.42 & 405.41 & 405.47 & 405.40 \\
hydrogen cyanide     & N          &  & 406.80 & 406.79 & 406.62 & 406.61 & 406.59 \\
hydrogen cyanide     & C          &  & 293.50 & 293.61 & 293.46 & 293.51 & 293.50 \\
acetonitrile         & N          &  & 405.58 & 405.65 & 405.50 & 405.52 & 405.50 \\
acetonitrile         & C (CH3)    &  & 292.88 & 292.93 & 292.99 & 292.98 & 293.03 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.00 & 292.86 & 292.95 & 292.90 \\
glycine              & O (OH)     &  & 540.20 & 539.72 & 539.64 & 539.72 & 539.68 \\
glycine              & O (C=O)    &  & 538.40 & 537.79 & 537.68 & 537.75 & 537.72 \\
glycine              & N          &  & 405.40 & 405.47 & 405.48 & 405.85 & 405.50 \\
glycine              & C (COOH)   &  & 295.20 & 295.58 & 295.58 & 295.65 & 295.68 \\
glycine              & C (CH2)    &  & 292.30 & 292.52 & 292.64 & 292.84 & 292.71 \\
pyridine             & N          &  & 404.82 & 404.84 & 404.79 & 404.76 & 404.82 \\
pyrrole              & N          &  & 406.18 & 406.24 & 406.18 & 406.22 & 406.25 \\
aniline              & N          &  & 405.31 & 405.04 & 405.07 & 405.14 & 405.11 \\
urea                 & O          &  & 537.19 & 536.46 & 536.42 & 536.51 & 536.47 \\
urea                 & N          &  & 406.09 & 406.01 & 406.06 & 406.24 & 406.12 \\
urea                 & C          &  & 294.84 & 295.30 & 295.28 & 295.39 & 295.46 \\
methylamine          & N          &  & 405.17 & 405.13 & 405.12 & 405.19 & 405.13 \\
nitrobenzene         & O          &  & 538.63 & 538.17 & 538.08 & 538.15 & 538.12 \\
nitrobenzene         & N          &  & 411.60 & 412.38 & 412.47 & 412.47 & 412.39 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.51 & 292.48 & 292.53 & 292.56 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.45 & 291.33 & 291.46 & 291.48 \\
benzene              & C          &  & 290.38 & 290.57 & 290.47 & 290.57 & 290.58 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.38 & 291.32 & 291.39 & 291.35 \\
phenyacetylene       & C (C2)     &  & 290.55 & 290.84 & 290.82 & 290.87 & 290.86 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.67 & 290.65 & 290.68 & 290.69 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.24 & 290.20 & 290.25 & 290.24 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          &  & 290.84 & 291.12 & 291.39 & 291.12 \\
ethane               & C          &  & 290.71 & 291.11 & 291.31 & 291.03 \\
ethene               & C          &  & 290.82 & 291.29 & 291.42 & 291.12 \\
ethyne               & C          &  & 291.25 & 291.69 & 291.82 & 291.46 \\
carbon monoxide      & O          &  & 542.10 & 542.12 & 542.29 & 541.77 \\
carbon monoxide      & C          &  & 296.23 & 296.75 & 296.85 & 296.19 \\
carbon dioxide       & O          &  & 541.32 & 541.21 & 541.38 & 540.87 \\
carbon dioxide       & C          &  & 297.70 & 298.63 & 298.60 & 298.27 \\
tetrafluoromethane   & F          &  & 695.20 & 694.74 & 694.84 & 694.12 \\
tetrafluoromethane   & C          &  & 301.90 & 303.04 & 302.97 & 302.61 \\
fluoromethane        & F          &  & 692.40 & 691.69 & 691.97 & 691.25 \\
fluoromethane        & C          &  & 293.56 & 293.99 & 294.30 & 293.92 \\
trifluoromethane     & F          &  & 694.10 & 693.70 & 693.88 & 693.17 \\
trifluoromethane     & C          &  & 299.16 & 300.03 & 300.14 & 299.79 \\
methanol             & O          &  & 538.88 & 538.84 & 539.14 & 538.52 \\
methanol             & C          &  & 292.30 & 292.90 & 293.13 & 292.80 \\
formaldehyde         & O          &  & 539.33 & 539.00 & 539.29 & 538.76 \\
formaldehyde         & C          &  & 294.38 & 295.08 & 295.29 & 294.92 \\
dimethyl ether       & O          &  & 538.36 & 538.38 & 538.74 & 538.18 \\
dimethyl ether       & C          &  & 292.17 & 292.70 & 292.94 & 292.63 \\
formic acid          & O (OH)     &  & 540.69 & 540.49 & 540.74 & 540.19 \\
formic acid          & O (C=O)    &  & 539.02 & 538.61 & 538.84 & 538.32 \\
formic acid          & C          &  & 295.75 & 296.55 & 296.56 & 296.29 \\
acetone              & O          &  & 537.73 & 537.65 & 537.88 & 537.38 \\
acetone              & C (C=O)    &  & 293.88 & 294.45 & 294.46 & 294.25 \\
acetone              & C (CH3)    &  & 291.23 & 291.65 & 291.84 & 291.57 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.82 & 540.12 & 539.58 \\
methyl formate       & O (C=O)    &  & 538.24 & 538.20 & 538.45 & 537.94 \\
acetic acid          & O (OH)     &  & 540.10 & 540.00 & 540.24 & 539.69 \\
acetic acid          & O (C=O)    &  & 538.31 & 538.00 & 538.20 & 537.68 \\
acetic acid          & C (COOH)   &  & 295.35 & 296.20 & 296.16 & 295.88 \\
acetic acid          & C (CH3)    &  & 291.55 & 292.08 & 292.29 & 292.00 \\
water                & O          &  & 539.70 & 539.55 & 539.74 & 539.04 \\
ozone                & O middle   &  & 546.44 & 547.70 & 547.95 & 547.38 \\
ozone                & O terminal &  & 541.75 & 541.51 & 541.72 & 541.25 \\
oxygen               & O weaker   &  & 544.20 & 544.26 & 544.38 & 543.86 \\
oxygen               & O stronger &  & 543.10 & 543.30 & 543.41 & 542.87 \\
nitrogen             & N          &  & 409.93 & 410.15 & 410.24 & 409.78 \\
ammonia              & N          &  & 405.52 & 405.76 & 405.99 & 405.45 \\
hydrogen cyanide     & N          &  & 406.80 & 407.02 & 407.14 & 406.71 \\
hydrogen cyanide     & C          &  & 293.50 & 293.83 & 294.04 & 293.58 \\
acetonitrile         & N          &  & 405.58 & 405.92 & 406.02 & 405.61 \\
acetonitrile         & C (CH3)    &  & 292.88 & 293.17 & 293.38 & 293.11 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.26 & 293.28 & 292.97 \\
glycine              & O (OH)     &  & 540.20 & 540.12 & 540.32 & 539.77 \\
glycine              & O (C=O)    &  & 538.40 & 538.16 & 538.34 & 537.83 \\
glycine              & N          &  & 405.40 & 405.82 & 406.05 & 405.59 \\
glycine              & C (COOH)   &  & 295.20 & 296.05 & 296.03 & 295.71 \\
glycine              & C (CH2)    &  & 292.30 & 292.89 & 293.03 & 292.80 \\
pyridine             & N          &  & 404.82 & 405.12 & 405.29 & 404.91 \\
pyrrole              & N          &  & 406.18 & 406.51 & 406.68 & 406.36 \\
aniline              & N          &  & 405.31 & 405.29 & 405.54 & 405.21 \\
urea                 & O          &  & 537.19 & 536.82 & 537.08 & 536.58 \\
urea                 & N          &  & 406.09 & 406.40 & 406.62 & 406.21 \\
urea                 & C          &  & 294.84 & 295.78 & 295.72 & 295.50 \\
methylamine          & N          &  & 405.17 & 405.43 & 405.70 & 405.20 \\
nitrobenzene         & O          &  & 538.63 & 538.43 & 538.62 & 538.21 \\
nitrobenzene         & N          &  & 411.60 & 412.74 & 412.73 & 412.48 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.83 & 292.80 & 292.66 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.72 & 291.73 & 291.57 \\
benzene              & C          &  & 290.38 & 290.82 & 290.85 & 290.68 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.64 & 291.60 & 291.51 \\
phenyacetylene       & C (C2)     &  & 290.55 & 291.10 & 291.13 & 290.90 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.91 & 290.94 & 290.80 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.45 & 290.57 & 290.33 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          &  & 290.84 & 290.89 & 290.89 & 290.97 \\
ethane               & C          &  & 290.71 & 290.88 & 290.81 & 290.96 \\
ethene               & C          &  & 290.82 & 291.07 & 291.01 & 291.04 \\
ethyne               & C          &  & 291.25 & 291.54 & 291.39 & 291.39 \\
carbon monoxide      & O          &  & 542.10 & 541.78 & 541.64 & 541.64 \\
carbon monoxide      & C          &  & 296.23 & 296.40 & 296.11 & 296.11 \\
carbon dioxide       & O          &  & 541.32 & 540.88 & 540.75 & 540.75 \\
carbon dioxide       & C          &  & 297.70 & 298.42 & 298.22 & 298.21 \\
tetrafluoromethane   & F          &  & 695.20 & 694.36 & 694.06 & 693.97 \\
tetrafluoromethane   & C          &  & 301.90 & 302.82 & 302.60 & 302.57 \\
fluoromethane        & F          &  & 692.40 & 691.27 & 691.21 & 691.10 \\
fluoromethane        & C          &  & 293.56 & 293.76 & 293.78 & 293.88 \\
trifluoromethane     & F          &  & 694.10 & 693.31 & 693.11 & 693.02 \\
trifluoromethane     & C          &  & 299.16 & 299.80 & 299.68 & 299.71 \\
methanol             & O          &  & 538.88 & 538.45 & 538.45 & 538.42 \\
methanol             & C          &  & 292.30 & 292.65 & 292.64 & 292.76 \\
formaldehyde         & O          &  & 539.33 & 538.69 & 538.66 & 538.64 \\
formaldehyde         & C          &  & 294.38 & 294.84 & 294.82 & 294.83 \\
dimethyl ether       & O          &  & 538.36 & 538.03 & 538.06 & 538.05 \\
dimethyl ether       & C          &  & 292.17 & 292.46 & 292.34 & 292.55 \\
formic acid          & O (OH)     &  & 540.69 & 540.13 & 540.09 & 540.07 \\
formic acid          & O (C=O)    &  & 539.02 & 538.29 & 538.21 & 538.19 \\
formic acid          & C          &  & 295.75 & 296.29 & 296.19 & 296.21 \\
acetone              & O          &  & 537.73 & 537.33 & 537.27 & 537.26 \\
acetone              & C (C=O)    &  & 293.88 & 294.20 & 294.16 & 294.16 \\
acetone              & C (CH3)    &  & 291.23 & 291.43 & 291.41 & 291.49 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.48 & 539.47 & 539.47 \\
methyl formate       & O (C=O)    &  & 538.24 & 537.88 & 537.83 & 537.82 \\
acetic acid          & O (OH)     &  & 540.10 & 539.63 & 539.59 & 539.58 \\
acetic acid          & O (C=O)    &  & 538.31 & 537.68 & 537.58 & 537.57 \\
acetic acid          & C (COOH)   &  & 295.35 & 295.93 & 295.88 & 295.86 \\
acetic acid          & C (CH3)    &  & 291.55 & 291.85 & 291.91 & 291.93 \\
water                & O          &  & 539.70 & 539.11 & 539.04 & 538.92 \\
ozone                & O middle   &  & 546.44 & 547.36 & 547.27 & 547.27 \\
ozone                & O terminal &  & 541.75 & 541.27 & 541.16 & 541.14 \\
oxygen               & O weaker   &  & 544.20 & 543.96 & 543.76 & 543.73 \\
oxygen               & O stronger &  & 543.10 & 543.00 & 542.76 & 542.75 \\
nitrogen             & N          &  & 409.93 & 409.84 & 409.64 & 409.65 \\
ammonia              & N          &  & 405.52 & 405.41 & 405.40 & 405.30 \\
hydrogen cyanide     & N          &  & 406.80 & 406.73 & 406.58 & 406.59 \\
hydrogen cyanide     & C          &  & 293.50 & 293.63 & 293.49 & 293.51 \\
acetonitrile         & N          &  & 405.58 & 405.63 & 405.48 & 405.49 \\
acetonitrile         & C (CH3)    &  & 292.88 & 292.95 & 292.95 & 293.03 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.04 & 292.90 & 292.92 \\
glycine              & O (OH)     &  & 540.20 & 539.75 & 539.67 & 539.65 \\
glycine              & O (C=O)    &  & 538.40 & 537.82 & 537.72 & 537.71 \\
glycine              & N          &  & 405.40 & 405.50 & 405.49 & 405.44 \\
glycine              & C (COOH)   &  & 295.20 & 295.78 & 295.68 & 295.72 \\
glycine              & C (CH2)    &  & 292.30 & 292.65 & 292.68 & 292.69 \\
pyridine             & N          &  & 404.82 & 404.85 & 404.79 & 404.81 \\
pyrrole              & N          &  & 406.18 & 406.25 & 406.22 & 406.24 \\
aniline              & N          &  & 405.31 & 405.04 & 405.09 & 405.12 \\
urea                 & O          &  & 537.19 & 536.49 & 536.47 & 536.46 \\
urea                 & N          &  & 406.09 & 406.11 & 406.11 & 406.10 \\
urea                 & C          &  & 294.84 & 295.50 & 295.41 & 295.41 \\
methylamine          & N          &  & 405.17 & 405.11 & 405.12 & 405.09 \\
nitrobenzene         & O          &  & 538.63 & 538.15 & 538.11 & 538.10 \\
nitrobenzene         & N          &  & 411.60 & 412.45 & 412.38 & 412.36 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.63 & 292.55 & 292.56 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.55 & 291.47 & 291.48 \\
benzene              & C          &  & 290.38 & 290.62 & 290.56 & 290.64 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.45 & 291.35 & 291.40 \\
phenyacetylene       & C (C2)     &  & 290.55 & 290.96 & 290.87 & 290.86 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.72 & 290.67 & 290.70 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.33 & 290.24 & 290.25 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          &  & 290.84 & 290.93 & 290.82 & 291.00 \\
ethane               & C          &  & 290.71 & 290.91 & 290.80 & 290.98 \\
ethene               & C          &  & 290.82 & 291.11 & 290.92 & 291.07 \\
ethyne               & C          &  & 291.25 & 291.56 & 291.27 & 291.38 \\
carbon monoxide      & O          &  & 542.10 & 541.90 & 541.53 & 541.64 \\
carbon monoxide      & C          &  & 296.23 & 296.44 & 296.07 & 296.11 \\
carbon dioxide       & O          &  & 541.32 & 541.00 & 540.64 & 540.75 \\
carbon dioxide       & C          &  & 297.70 & 298.39 & 298.08 & 298.23 \\
tetrafluoromethane   & F          &  & 695.20 & 694.50 & 693.93 & 693.99 \\
tetrafluoromethane   & C          &  & 301.90 & 302.78 & 302.43 & 302.56 \\
fluoromethane        & F          &  & 692.40 & 691.45 & 691.10 & 691.12 \\
fluoromethane        & C          &  & 293.56 & 293.78 & 293.72 & 293.90 \\
trifluoromethane     & F          &  & 694.10 & 693.47 & 693.00 & 693.04 \\
trifluoromethane     & C          &  & 299.16 & 299.79 & 299.58 & 299.72 \\
methanol             & O          &  & 538.88 & 538.59 & 538.33 & 538.41 \\
methanol             & C          &  & 292.30 & 292.68 & 292.61 & 292.79 \\
formaldehyde         & O          &  & 539.33 & 538.82 & 538.54 & 538.64 \\
formaldehyde         & C          &  & 294.38 & 294.86 & 294.71 & 294.87 \\
dimethyl ether       & O          &  & 538.36 & 538.17 & 537.95 & 538.07 \\
dimethyl ether       & C          &  & 292.17 & 292.50 & 292.40 & 292.57 \\
formic acid          & O (OH)     &  & 540.69 & 540.27 & 539.97 & 540.08 \\
formic acid          & O (C=O)    &  & 539.02 & 538.42 & 538.11 & 538.20 \\
formic acid          & C          &  & 295.75 & 296.31 & 296.09 & 296.23 \\
acetone              & O          &  & 537.73 & 537.47 & 537.16 & 537.26 \\
acetone              & C (C=O)    &  & 293.88 & 294.23 & 294.03 & 294.20 \\
acetone              & C (CH3)    &  & 291.23 & 291.46 & 291.35 & 291.52 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.62 & 539.36 & 539.48 \\
methyl formate       & O (C=O)    &  & 538.24 & 538.02 & 537.72 & 537.83 \\
acetic acid          & O (OH)     &  & 540.10 & 539.77 & 539.47 & 539.58 \\
acetic acid          & O (C=O)    &  & 538.31 & 537.82 & 537.48 & 537.57 \\
acetic acid          & C (COOH)   &  & 295.35 & 295.95 & 295.73 & 295.88 \\
acetic acid          & C (CH3)    &  & 291.55 & 291.88 & 291.78 & 291.95 \\
water                & O          &  & 539.70 & 539.25 & 538.92 & 538.93 \\
ozone                & O middle   &  & 546.44 & 547.41 & 547.14 & 547.27 \\
ozone                & O terminal &  & 541.75 & 541.33 & 541.04 & 541.14 \\
oxygen               & O weaker   &  & 544.20 & 544.01 & 543.63 & 543.73 \\
oxygen               & O stronger &  & 543.10 & 543.04 & 542.63 & 542.75 \\
nitrogen             & N          &  & 409.93 & 409.85 & 409.52 & 409.67 \\
ammonia              & N          &  & 405.52 & 405.50 & 405.30 & 405.32 \\
hydrogen cyanide     & N          &  & 406.80 & 406.85 & 406.47 & 406.60 \\
hydrogen cyanide     & C          &  & 293.50 & 293.65 & 293.37 & 293.52 \\
acetonitrile         & N          &  & 405.58 & 405.71 & 405.38 & 405.51 \\
acetonitrile         & C (CH3)    &  & 292.88 & 292.98 & 292.88 & 293.05 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.06 & 292.92 & 292.92 \\
glycine              & O (OH)     &  & 540.20 & 539.89 & 539.56 & 539.66 \\
glycine              & O (C=O)    &  & 538.40 & 537.96 & 537.62 & 537.71 \\
glycine              & N          &  & 405.40 & 405.59 & 405.39 & 405.51 \\
glycine              & C (COOH)   &  & 295.20 & 295.81 & 295.54 & 295.71 \\
glycine              & C (CH2)    &  & 292.30 & 292.68 & 292.57 & 292.73 \\
pyridine             & N          &  & 404.82 & 404.94 & 404.70 & 404.83 \\
pyrrole              & N          &  & 406.18 & 406.34 & 406.13 & 406.26 \\
aniline              & N          &  & 405.31 & 405.14 & 405.00 & 405.16 \\
urea                 & O          &  & 537.19 & 536.63 & 536.37 & 536.45 \\
urea                 & N          &  & 406.09 & 406.20 & 406.01 & 406.12 \\
urea                 & C          &  & 294.84 & 295.52 & 295.28 & 295.43 \\
methylamine          & N          &  & 405.17 & 405.19 & 405.02 & 405.10 \\
nitrobenzene         & O          &  & 538.63 & 538.30 & 538.01 & 538.11 \\
nitrobenzene         & N          &  & 411.60 & 412.54 & 412.29 & 412.41 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.66 & 292.45 & 292.59 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.58 & 291.38 & 291.52 \\
benzene              & C          &  & 290.38 & 290.66 & 290.47 & 290.64 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.48 & 291.29 & 291.45 \\
phenyacetylene       & C (C2)     &  & 290.55 & 290.99 & 290.74 & 290.89 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.76 & 290.58 & 290.73 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.36 & 290.15 & 290.28 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          &  & 290.84 & 291.08 & 291.02 & 291.07 \\
ethane               & C          &  & 290.71 & 291.06 & 291.00 & 291.05 \\
ethene               & C          &  & 290.82 & 291.25 & 291.11 & 291.12 \\
ethyne               & C          &  & 291.25 & 291.70 & 291.47 & 291.44 \\
carbon monoxide      & O          &  & 542.10 & 541.94 & 541.73 & 541.73 \\
carbon monoxide      & C          &  & 296.23 & 296.56 & 296.25 & 296.19 \\
carbon dioxide       & O          &  & 541.32 & 541.05 & 540.83 & 540.83 \\
carbon dioxide       & C          &  & 297.70 & 298.54 & 298.30 & 298.29 \\
tetrafluoromethane   & F          &  & 695.20 & 694.50 & 694.17 & 694.05 \\
tetrafluoromethane   & C          &  & 301.90 & 302.93 & 302.65 & 302.63 \\
fluoromethane        & F          &  & 692.40 & 691.44 & 691.29 & 691.20 \\
fluoromethane        & C          &  & 293.56 & 293.93 & 293.93 & 293.97 \\
trifluoromethane     & F          &  & 694.10 & 693.46 & 693.21 & 693.12 \\
trifluoromethane     & C          &  & 299.16 & 299.94 & 299.80 & 299.81 \\
methanol             & O          &  & 538.88 & 538.64 & 538.54 & 538.49 \\
methanol             & C          &  & 292.30 & 292.83 & 292.82 & 292.80 \\
formaldehyde         & O          &  & 539.33 & 538.86 & 538.72 & 538.72 \\
formaldehyde         & C          &  & 294.38 & 295.00 & 294.93 & 294.95 \\
dimethyl ether       & O          &  & 538.36 & 538.23 & 538.15 & 538.14 \\
dimethyl ether       & C          &  & 292.17 & 292.64 & 292.60 & 292.64 \\
formic acid          & O (OH)     &  & 540.69 & 540.31 & 540.19 & 540.16 \\
formic acid          & O (C=O)    &  & 539.02 & 538.47 & 538.30 & 538.30 \\
formic acid          & C          &  & 295.75 & 296.46 & 296.30 & 296.32 \\
acetone              & O          &  & 537.73 & 537.52 & 537.34 & 537.38 \\
acetone              & C (C=O)    &  & 293.88 & 294.37 & 294.16 & 294.28 \\
acetone              & C (CH3)    &  & 291.23 & 291.61 & 291.55 & 291.59 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.67 & 539.56 & 539.56 \\
methyl formate       & O (C=O)    &  & 538.24 & 538.06 & 537.91 & 537.91 \\
acetic acid          & O (OH)     &  & 540.10 & 539.82 & 539.68 & 539.66 \\
acetic acid          & O (C=O)    &  & 538.31 & 537.86 & 537.67 & 537.67 \\
acetic acid          & C (COOH)   &  & 295.35 & 296.09 & 295.97 & 295.97 \\
acetic acid          & C (CH3)    &  & 291.55 & 292.03 & 291.99 & 292.02 \\
water                & O          &  & 539.70 & 539.30 & 539.13 & 539.00 \\
ozone                & O middle   &  & 546.44 & 547.43 & 547.34 & 547.35 \\
ozone                & O terminal &  & 541.75 & 541.32 & 541.20 & 541.21 \\
oxygen               & O weaker   &  & 544.20 & 544.22 & 543.81 & 543.80 \\
oxygen               & O stronger &  & 543.10 & 543.10 & 542.83 & 542.83 \\
nitrogen             & N          &  & 409.93 & 409.92 & 409.72 & 409.75 \\
ammonia              & N          &  & 405.52 & 405.61 & 405.49 & 405.43 \\
hydrogen cyanide     & N          &  & 406.80 & 406.90 & 406.66 & 406.68 \\
hydrogen cyanide     & C          &  & 293.50 & 293.79 & 293.44 & 293.59 \\
acetonitrile         & N          &  & 405.58 & 405.80 & 405.56 & 405.58 \\
acetonitrile         & C (CH3)    &  & 292.88 & 293.13 & 293.08 & 293.14 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.21 & 293.02 & 293.03 \\
glycine              & O (OH)     &  & 540.20 & 539.94 & 539.76 & 539.74 \\
glycine              & O (C=O)    &  & 538.40 & 538.00 & 537.81 & 537.79 \\
glycine              & N          &  & 405.40 & 405.69 & 405.58 & 405.60 \\
glycine              & C (COOH)   &  & 295.20 & 295.94 & 295.77 & 295.83 \\
glycine              & C (CH2)    &  & 292.30 & 292.83 & 292.78 & 292.82 \\
pyridine             & N          &  & 404.82 & 405.02 & 404.87 & 404.90 \\
pyrrole              & N          &  & 406.18 & 406.43 & 406.31 & 406.33 \\
aniline              & N          &  & 405.31 & 405.22 & 405.17 & 405.20 \\
urea                 & O          &  & 537.19 & 536.67 & 536.55 & 536.54 \\
urea                 & N          &  & 406.09 & 406.29 & 406.20 & 406.19 \\
urea                 & C          &  & 294.84 & 295.66 & 295.74 & 295.52 \\
methylamine          & N          &  & 405.17 & 405.30 & 405.21 & 405.19 \\
nitrobenzene         & O          &  & 538.63 & 538.32 & 538.18 & 538.15 \\
nitrobenzene         & N          &  & 411.60 & 412.62 & 412.46 & 412.44 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.79 & 292.64 & 292.60 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.70 & 291.56 & 291.53 \\
benzene              & C          &  & 290.38 & 290.79 & 290.65 & 290.72 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.61 & 291.47 & 291.47 \\
phenyacetylene       & C (C2)     &  & 290.55 & 291.11 & 290.94 & 290.90 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.89 & 290.76 & 290.75 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.48 & 290.32 & 290.29 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          &  & 290.84 & 291.08 & 291.00 & 291.06 \\
ethane               & C          &  & 290.71 & 291.06 & 290.99 & 291.05 \\
ethene               & C          &  & 290.82 & 291.17 & 291.07 & 291.12 \\
ethyne               & C          &  & 291.25 & 291.45 & 291.41 & 291.45 \\
carbon monoxide      & O          &  & 542.10 & 541.78 & 541.92 & 541.76 \\
carbon monoxide      & C          &  & 296.23 & 296.35 & 296.14 & 296.17 \\
carbon dioxide       & O          &  & 541.32 & 540.85 & 540.90 & 540.97 \\
carbon dioxide       & C          &  & 297.70 & 298.43 & 298.27 & 298.42 \\
tetrafluoromethane   & F          &  & 695.20 & 694.18 & 694.19 & 694.17 \\
tetrafluoromethane   & C          &  & 301.90 & 302.83 & 302.59 & 302.60 \\
fluoromethane        & F          &  & 692.40 & 691.25 & 691.30 & 691.30 \\
fluoromethane        & C          &  & 293.56 & 294.02 & 293.91 & 293.97 \\
trifluoromethane     & F          &  & 694.10 & 693.21 & 693.23 & 693.22 \\
trifluoromethane     & C          &  & 299.16 & 299.94 & 299.77 & 299.80 \\
methanol             & O          &  & 538.88 & 538.50 & 538.54 & 538.52 \\
methanol             & C          &  & 292.30 & 292.91 & 292.80 & 292.85 \\
formaldehyde         & O          &  & 539.33 & 538.77 & 538.81 & 538.76 \\
formaldehyde         & C          &  & 294.38 & 295.02 & 294.89 & 294.93 \\
dimethyl ether       & O          &  & 538.36 & 538.16 & 538.19 & 538.18 \\
dimethyl ether       & C          &  & 292.17 & 292.68 & 292.59 & 292.63 \\
formic acid          & O (OH)     &  & 540.69 & 540.17 & 540.21 & 540.19 \\
formic acid          & O (C=O)    &  & 539.02 & 538.34 & 538.31 & 538.31 \\
formic acid          & C          &  & 295.75 & 296.28 & 296.26 & 296.28 \\
acetone              & O          &  & 537.73 & 537.39 & 537.39 & 537.38 \\
acetone              & C (C=O)    &  & 293.88 & 294.56 & 294.22 & 294.26 \\
acetone              & C (CH3)    &  & 291.23 & 291.62 & 291.53 & 291.58 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.56 & 539.61 & 539.59 \\
methyl formate       & O (C=O)    &  & 538.24 & 537.96 & 538.05 & 537.94 \\
acetic acid          & O (OH)     &  & 540.10 & 539.67 & 539.72 & 539.70 \\
acetic acid          & O (C=O)    &  & 538.31 & 537.71 & 537.70 & 537.68 \\
acetic acid          & C (COOH)   &  & 295.35 & 296.03 & 295.90 & 295.95 \\
acetic acid          & C (CH3)    &  & 291.55 & 292.05 & 291.96 & 292.01 \\
water                & O          &  & 539.70 & 539.05 & 539.04 & 539.03 \\
ozone                & O middle   &  & 546.44 & 547.36 & 547.33 & 547.36 \\
ozone                & O terminal &  & 541.75 & 541.25 & 541.24 & 541.23 \\
oxygen               & O weaker   &  & 544.20 & 543.83 & 543.83 & 543.84 \\
oxygen               & O stronger &  & 543.10 & 542.84 & 542.85 & 542.84 \\
nitrogen             & N          &  & 409.93 & 409.79 & 409.64 & 409.73 \\
ammonia              & N          &  & 405.52 & 405.48 & 405.35 & 405.41 \\
hydrogen cyanide     & N          &  & 406.80 & 406.72 & 406.60 & 406.68 \\
hydrogen cyanide     & C          &  & 293.50 & 293.67 & 293.53 & 293.57 \\
acetonitrile         & N          &  & 405.58 & 405.64 & 405.51 & 405.58 \\
acetonitrile         & C (CH3)    &  & 292.88 & 293.14 & 293.06 & 293.12 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.24 & 292.95 & 292.99 \\
glycine              & O (OH)     &  & 540.20 & 539.77 & 539.81 & 539.77 \\
glycine              & O (C=O)    &  & 538.40 & 537.88 & 537.85 & 537.82 \\
glycine              & N          &  & 405.40 & 405.60 & 405.51 & 405.59 \\
glycine              & C (COOH)   &  & 295.20 & 295.99 & 295.74 & 295.78 \\
glycine              & C (CH2)    &  & 292.30 & 292.86 & 292.75 & 292.80 \\
pyridine             & N          &  & 404.82 & 404.91 & 404.83 & 404.90 \\
pyrrole              & N          &  & 406.18 & 406.34 & 406.25 & 406.33 \\
aniline              & N          &  & 405.31 & 405.21 & 405.13 & 405.20 \\
urea                 & O          &  & 537.19 & 536.57 & 536.57 & 536.57 \\
urea                 & N          &  & 406.09 & 406.23 & 406.13 & 406.21 \\
urea                 & C          &  & 294.84 & 295.70 & 295.48 & 295.51 \\
methylamine          & N          &  & 405.17 & 405.22 & 405.12 & 405.19 \\
nitrobenzene         & O          &  & 538.63 & 538.19 & 538.22 & 538.21 \\
nitrobenzene         & N          &  & 411.60 & 412.53 & 412.42 & 412.54 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.76 & 292.60 & 292.64 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.66 & 291.52 & 291.56 \\
benzene              & C          &  & 290.38 & 290.75 & 290.62 & 290.67 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.58 & 291.45 & 291.49 \\
phenyacetylene       & C (C2)     &  & 290.55 & 290.96 & 290.90 & 290.95 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.86 & 290.73 & 290.78 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.40 & 290.29 & 290.32 \\
\hline
\end{tabularx}
\begin{tabularx}{\textwidth}{l l X X X X X}
\rowcolor{white} name & core level & & Exptl. & DZ & TZ & QZ  \\\hline
methane              & C          &  & 290.84 & 291.05 & 291.08 & 291.14 \\
ethane               & C          &  & 290.71 & 291.04 & 291.06 & 291.13 \\
ethene               & C          &  & 290.82 & 291.16 & 291.14 & 291.19 \\
ethyne               & C          &  & 291.25 & 291.45 & 291.49 & 291.55 \\
carbon monoxide      & O          &  & 542.10 & 541.81 & 541.91 & 541.86 \\
carbon monoxide      & C          &  & 296.23 & 296.36 & 296.21 & 296.27 \\
carbon dioxide       & O          &  & 541.32 & 540.87 & 540.97 & 540.97 \\
carbon dioxide       & C          &  & 297.70 & 298.42 & 298.35 & 298.42 \\
tetrafluoromethane   & F          &  & 695.20 & 694.20 & 694.25 & 694.28 \\
tetrafluoromethane   & C          &  & 301.90 & 302.85 & 302.67 & 302.71 \\
fluoromethane        & F          &  & 692.40 & 691.25 & 691.37 & 691.40 \\
fluoromethane        & C          &  & 293.56 & 294.00 & 293.99 & 294.06 \\
trifluoromethane     & F          &  & 694.10 & 693.23 & 693.29 & 693.33 \\
trifluoromethane     & C          &  & 299.16 & 299.95 & 299.83 & 299.89 \\
methanol             & O          &  & 538.88 & 538.49 & 538.61 & 538.62 \\
methanol             & C          &  & 292.30 & 292.88 & 292.88 & 292.94 \\
formaldehyde         & O          &  & 539.33 & 538.78 & 538.87 & 538.86 \\
formaldehyde         & C          &  & 294.38 & 295.02 & 294.97 & 295.03 \\
dimethyl ether       & O          &  & 538.36 & 538.16 & 538.27 & 538.28 \\
dimethyl ether       & C          &  & 292.17 & 292.67 & 292.66 & 292.72 \\
formic acid          & O (OH)     &  & 540.69 & 540.18 & 540.28 & 540.29 \\
formic acid          & O (C=O)    &  & 539.02 & 538.36 & 538.36 & 538.41 \\
formic acid          & C          &  & 295.75 & 296.43 & 296.34 & 296.39 \\
acetone              & O          &  & 537.73 & 537.39 & 537.46 & 537.47 \\
acetone              & C (C=O)    &  & 293.88 & 294.37 & 294.29 & 294.38 \\
acetone              & C (CH3)    &  & 291.23 & 291.60 & 291.61 & 291.68 \\
methyl formate       & O (OCH3)   &  & 539.64 & 539.57 & 539.68 & 539.69 \\
methyl formate       & O (C=O)    &  & 538.24 & 537.96 & 538.03 & 538.03 \\
acetic acid          & O (OH)     &  & 540.10 & 539.68 & 539.79 & 539.79 \\
acetic acid          & O (C=O)    &  & 538.31 & 537.73 & 537.77 & 537.78 \\
acetic acid          & C (COOH)   &  & 295.35 & 296.10 & 295.98 & 296.04 \\
acetic acid          & C (CH3)    &  & 291.55 & 292.03 & 292.04 & 292.10 \\
water                & O          &  & 539.70 & 539.03 & 539.12 & 539.14 \\
ozone                & O middle   &  & 546.44 & 547.39 & 547.67 & 547.48 \\
ozone                & O terminal &  & 541.75 & 541.27 & 541.29 & 541.32 \\
oxygen               & O weaker   &  & 544.20 & 543.85 & 543.89 & 543.94 \\
oxygen               & O stronger &  & 543.10 & 542.87 & 542.94 & 542.95 \\
nitrogen             & N          &  & 409.93 & 409.83 & 409.73 & 409.84 \\
ammonia              & N          &  & 405.52 & 405.46 & 405.44 & 405.52 \\
hydrogen cyanide     & N          &  & 406.80 & 406.74 & 406.68 & 406.77 \\
hydrogen cyanide     & C          &  & 293.50 & 293.67 & 293.61 & 293.66 \\
acetonitrile         & N          &  & 405.58 & 405.64 & 405.59 & 405.67 \\
acetonitrile         & C (CH3)    &  & 292.88 & 293.12 & 293.14 & 293.21 \\
acetonitrile         & C (CN)     &  & 292.60 & 293.10 & 293.03 & 293.09 \\
glycine              & O (OH)     &  & 540.20 & 539.78 & 539.88 & 539.88 \\
glycine              & O (C=O)    &  & 538.40 & 537.89 & 537.92 & 537.92 \\
glycine              & N          &  & 405.40 & 405.59 & 405.59 & 405.68 \\
glycine              & C (COOH)   &  & 295.20 & 295.91 & 295.82 & 295.87 \\
glycine              & C (CH2)    &  & 292.30 & 292.83 & 292.83 & 292.90 \\
pyridine             & N          &  & 404.82 & 404.92 & 404.90 & 404.99 \\
pyrrole              & N          &  & 406.18 & 406.35 & 406.33 & 406.42 \\
aniline              & N          &  & 405.31 & 405.20 & 405.20 & 405.29 \\
urea                 & O          &  & 537.19 & 536.58 & 536.69 & 536.66 \\
urea                 & N          &  & 406.09 & 406.22 & 406.21 & 406.30 \\
urea                 & C          &  & 294.84 & 295.65 & 295.55 & 295.61 \\
methylamine          & N          &  & 405.17 & 405.20 & 405.20 & 405.28 \\
nitrobenzene         & O          &  & 538.63 & 538.21 & 538.25 & 538.29 \\
nitrobenzene         & N          &  & 411.60 & 412.55 & 412.49 & 412.58 \\
nitrobenzene         & C (C1)     &  & 292.08 & 292.72 & 292.67 & 292.73 \\
nitrobenzene         & C (C2-4)   &  & 291.13 & 291.66 & 291.59 & 291.64 \\
benzene              & C          &  & 290.38 & 290.99 & 290.69 & 290.75 \\
phenyacetylene       & C (C3)     &  & 290.88 & 291.56 & 291.52 & 291.58 \\
phenyacetylene       & C (C2)     &  & 290.55 & 291.03 & 290.97 & 291.05 \\
phenyacetylene       & C (C4-6)   &  & 290.16 & 290.85 & 290.80 & 290.84 \\
phenyacetylene       & C (C1)     &  & 289.75 & 290.36 & 290.35 & 290.40 \\
\hline
\end{tabularx}
\begin{tabular}{l S[table-format=3.2] S[table-format=3.2] S[table-format=3.2] S[table-format=3.2] c S[table-format=3.2] S[table-format=3.2] S[table-format=3.2] S[table-format=3.2]}
          & \multicolumn{4}{c}{ME} & & \multicolumn{4}{c}{MAE} \\\cline{2-5}\cline{7-10}
          & C & N & O & F & \phantom{A} & C & N & O & F\\\hline
def2-svp  & 0.97 & 1.01  & 0.94 & 0.88 & & 0.97 & 1.01 & 0.94 & 0.88 \\
def2-tzvp & -0.11 & -0.16 & -0.29 & -0.53 & & 0.14 & 0.25 & 0.38 & 0.53 \\
def2-qzvp & -0.21 & -0.41 & -0.62 & -1.0 & & 0.22 & 0.49 & 0.68 & 1.00 \\[2ex]

cc-pVDZ & 1.31 & 1.37 & 1.31 & 1.32 & & 1.31 & 1.37 & 1.31 & 1.32 \\
cc-pVTZ & -0.30 & -0.42 & -0.55 & -0.81 & & 0.30 & 0.48 & 0.62 & 0.81 \\
cc-pVQZ & -0.08 & -0.25 & -0.49 & -0.85 & & 0.14 & 0.35 & 0.57 & 0.85 \\
cc-pV5Z & -0.01 & -0.15 & -0.46 & -0.90 & & 0.14 & 0.25 & 0.54 & 0.90 \\[2ex]

pcSseg-1 & 0.74 & 0.58 & 0.37 & 0.19 & & 0.74 & 0.58 & 0.37 & 0.19 \\
pcSseg-2 & 0.84 & 0.75 & 0.59 & 0.37 & & 0.84 & 0.75 & 0.59 & 0.37 \\
pcSseg-3 & 0.55 & 0.34 & 0.06 & -0.35 & & 0.55 & 0.34 & 0.19 & 0.35 \\[2ex]

pcJ-1 & 0.54 & 0.37 & 0.16 & -0.05 & & 0.54 & 0.37 & 0.20 & 0.11 \\
pcJ-2 & 0.35 & 0.13 & -0.15 & -0.52 & & 0.35 & 0.19 & 0.28 & 0.52 \\
pcJ-3 & 0.50 & 0.24 & -0.06 & -0.48 & & 0.50 & 0.25 & 0.22 & 0.48 \\[2ex]

ccX-DZ & 0.65 & 0.35 & 0.06 & -0.31 & & 0.65 & 0.35 & 0.18 & 0.31 \\
ccX-TZ & 0.51 & 0.24 & 0.08 & -0.29 & & 0.51 & 0.25 & 0.20 & 0.29 \\
ccX-QZ & 0.56 & 0.32 & 0.06 & -0.30 & & 0.56 & 0.32 & 0.19 & 0.30 \\[2ex]

Golze et al.\cite{Golze:2020:1840} & 0.19 & -0.01 & -0.40 & -0.83 & & 0.24 & 0.16 & 0.48 & 0.83 \\\hline
\hline
\end{tabular}
\begin{tabular}{l S[table-format=3.2] S[table-format=3.2] S[table-format=3.2] S[table-format=3.2] c S[table-format=3.2] S[table-format=3.2] S[table-format=3.2] S[table-format=3.2]}
          & \multicolumn{4}{c}{ME} & & \multicolumn{4}{c}{MAE} \\\cline{2-5}\cline{7-10}
          & C & N & O & F & \phantom{A} & C & N & O & F\\\hline
un-def2-svp  & 0.46 & 0.39 & 0.18 & -0.18 & & 0.46 & 0.39 & 0.26 & 0.18 \\
un-def2-tzvp & 0.40 & 0.18 & -0.05 & -0.44 & & 0.41 & 0.20 & 0.22 & 0.44 \\
un-def2-qzvp & 0.44 & 0.22 & 0.03 & -0.39 & & 0.44 & 0.24 & 0.24 & 0.39 \\[2ex]

un-cc-pVDZ & 0.43 & 0.28 & 0.07 & -0.10 & & 0.43 & 0.28 & 0.23 & 0.11 \\
un-cc-pVTZ & 0.40 & 0.24 & -0.03 & -0.36 & & 0.40 & 0.24 & 0.22 & 0.36 \\
un-cc-pVQZ & 0.46 & 0.30 & 0.01 & -0.34 & & 0.46 & 0.31 & 0.19 & 0.34 \\
un-cc-pV5Z & 0.47 & 0.24 & -0.04 & -0.41 & & 0.47 & 0.25 & 0.21 & 0.41 \\[2ex]

un-pcSseg-1 & 0.52 & 0.28 & 0.04 & -0.21 & & 0.52 & 0.29 & 0.19 & 0.21 \\
un-pcSseg-2 & 0.44 & 0.23 & -0.04 & -0.40 & & 0.44 & 0.24 & 0.21 & 0.40 \\
un-pcSseg-3 & 0.48 & 0.22 & -0.06 & -0.50 & & 0.48 & 0.23 & 0.22 & 0.50 \\[2ex]

un-pcJ-1 & 0.68 & 0.45 & 0.21 & -0.06 & & 0.68 & 0.45 & 0.23 & 0.11 \\
un-pcJ-2 & 0.55 & 0.31 & 0.04 & -0.30 & & 0.55 & 0.31 & 0.19 & 0.30 \\
un-pcJ-3 & 0.56 & 0.32 & 0.03 & -0.40 & & 0.56 & 0.32 & 0.20 & 0.40 \\[2ex]

un-ccX-DZ & 0.64 & 0.35 & 0.07 & -0.30 & & 0.64 & 0.35 & 0.18 & 0.30 \\
un-ccX-TZ & 0.59 & 0.32 & 0.15 & -0.22 & & 0.59 & 0.32 & 0.22 & 0.22 \\
un-ccX-QZ & 0.65 & 0.41 & 0.15 & -0.19 & & 0.65 & 0.41 & 0.21 & 0.19 \\[2ex]

Golze et al.\cite{Golze:2020:1840} & 0.19 & -0.01 & -0.40 & -0.83 & & 0.24 & 0.16 & 0.48 & 0.83 \\\hline
\end{tabular}
